All the {\lambda}-Terms are Meaningful for the Infinitary Relational Model

Infinite types and formulas are known to have really curious and unsound behaviors. For instance, they allow to type {\Omega}, the auto- autoapplication and they thus do not ensure any form of normalization/productivity. Moreover, in most infinitary frameworks, it is not difficult to define a type R that can be assigned to every {\lambda}-term. However, these observations do not say much about what coinductive (i.e. infinitary) type grammars are able to provide: it is for instance very difficult to know what types (besides R) can be assigned to a given term in this setting. We begin with a discussion on the expressivity of different forms of infinite types. Then, using the resource-awareness of sequential intersection types (system S) and tracking, we prove that infinite types are able to characterize the order (arity) of every {\lambda}-terms and that, in the infinitary extension of the relational model, every term has a "meaning" i.e. a non-empty denotation. From the technical point of view, we must deal with the total lack of productivity guarantee for typable terms: we do so by importing methods inspired by first order model theory.

==> asc-pol-inv-Ro-1-fig.tex <==
{
\begin{tikzpicture}


  \inputtypeleftn{0.4}{6.3}{$ \mult{\tv_1,\tv_2}\rewsh \mult{\purple{\tv}} \rewsh \tv \hspace{0.5cm} \phd$}
  \drawlabnode{0.4}{6.3}{$x$}
  
 \inputtypeleftn{1.05}{7.2}{$\mtv \rew \green{\tv_1}$}
  \drawlabnode{1.05}{7.2}{$y$}
  \inputtypeleftn{2.35}{7.2}{$\tv$}
  \drawlabnode{2.35}{7.2}{$z$}
  \blocka{1.7}{6.3}
  \outputtyperight{1.7}{6.3}{$\;\;\green{\tv_1}$}
  
  \inputtyperightn{3.05}{7.2}{$\erewa_2$}
  \drawlabnode{3.05}{7.2}{$y$}
  \drawlabnode{4.35}{7.2}{$z$}
  \blocka{3.7}{6.3}
  \outputtyperight{3.7}{6.3}{$\;\;\tv_2$}
  
   \draw (1.25,5.45) -- (3.5,6.25);
   \blocka{1.05}{5.4}
   \outputtypeleft{1.05}{5.4}{$ \mult{\purple{\tv}}\rew \tv$}
   
  \drawlabnode{4.35}{5.4}{$y$}
  \inputtyperightn{4.35}{5.4}{$\tv$}
  
  \draw (1.9,4.55) -- (4.15,5.35);
  \blockappl{1.7}{4.5}
  \outputtypeleft{1.7}{4.5}{$\tv$}
  \blockunary{1.7}{3.6}{$\ly$}
  \outputtypeleft{1.7}{3.6}{$\mult{\mtv \rewsh \green{\tv_1},\emul \rewsh \tv_2,\tv} \rew \tv$}
  \blockunary{1.7}{2.7}{$\lx$}
  \outputtypeleft{1.7}{2.7}{$\mult{ \mult{\tv_1,\tv_2}\rewsh \mult{\purple{\tv}} \rewsh \tv}\blue{\rew} \mult{\mtv\rewsh \green{\tv_1},\emul \rewsh \tv_2,\tv} \rew \tv$}
  \blockunary{1.7}{1.8}{$\lz$}
  \outputtypeleft{1.7}{1.8}{$\mult{\tv}\rew \mult{\mult{\tv_1,\tv_2}\rewsh \mult{\purple{\tv}} \rewsh \tv}\blue{\rew} \mult{\mtv\rewsh \green{\tv_1},\emul  \rewsh \tv_2,\tv} \rew \tv$}


  \inputtyperightn{2.85}{2.7}{$\mult{\tv_3}\rew \red{\tv}$}
  \drawlabnode{2.85}{2.7}{$f$}
  
  \drawtri{4.6}{2.7}{$u$}
  \outputtyperight{4.6}{2.7}{$\tv_3$}
  \draw (3.78,1.95) -- (4.6,2.7);

    
  \blockappl{3.6}{1.8}
  \outputtyperight{3.6}{1.8}{$\;\;\red{\tv}$}

  \draw (2.53,1.05) -- (3.43,1.65);
  
  \blockappl{2.35}{0.9}
   \outputtypeleft{2.35}{0.9}{$\mult{ \mult{\tv_1,\tv_2}\rewsh \mult{\purple{\tv}} \rewsh \tv}\blue{\rew} \mult{\mtv\rewsh \green{\tv_1},\emul \rewsh \tv_2,\tv} \rew \tv$}

  \drawtri{4.9}{0.9}{$v$}
  \outputtyperight{4.9}{0.9}{$\mult{\tv_1,\tv_2}\rewsh \mtv \rewsh \tv $}
  \draw (3.18,0.15) -- (4.9,0.9);
  
  \blockappl{3}{0}
  \outputtypeleft{3}{0}{$\mult{\mtv\rewsh \green{\tv_1},\emul \rewsh \tv_2,\tv} \rew \tv$}

%% thread vert (\tv_1) neg et pos

  % partie positive
   \draw [->,>=stealth,dotted] (2.05,6.2) --++ (0.13,0.28) --++ (-1.14,1.44) --++ (-0.25,0);

  % polar inversion
  \draw [->,>=stealth,loosely dashed] (-1.1,3.5) --++ (0,0.5) --++ (-1.3,1.3) --++ (0,3.1) --++ (2.6,0) --++ (0.3,-0.3)  ;
  \draw (-3.2,6) node {\parbox{2cm}{\begin{center}\fnsz \texttt{polar\\ inversion}\end{center}}};

  % partie négative
  \ascarrowup{-1.1}{2.53}
  \ascarrowup{-1.1}{1.63}
    \ascarrowleft{-0.55}{0.73}
    \ascarrowleft{0.1}{-0.17}

    %% thread bleu (\rew) neg
    

  \ascarrowup{-2.25}{1.63}
    \ascarrowleft{-1.8}{0.73}

%%% thread rouge (\tv_3 partant de f)-
\draw [->,>=stealth,dotted] (3.95,1.65) --++ (0.15,0.15) --++ (0,1.35) --++ (-0.15,0.15) ;


%%% thread violet


   %%% partie positive

  \draw [->,>=stealth,dotted] (-0.05,5.2)--++ (-0.3,0.4) --++ (0,1.2) ;
 
   %%% polar inversion
  \draw [->,>=stealth,loosely dashed] (-3.35,2.4) --++ (0,2.4) --++ (-0.7,0.7) --++ (0,2.1)   --++ (3.3,0) --++ (0.4,-0.4) ;
  
  %%% partie négative
  \ascarrowup{-3.35}{1.63}
    \ascarrowleft{-2.85}{0.73}


\end{tikzpicture}




  }

  





%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Ci-dessous copie. Ne pas modifier %%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\ignore{
\begin{tikzpicture}


  \inputtypeleftn{0.4}{6.3}{$\mtv \rewsh \mult{\tv_1,\tv_2}\rewsh \tv$}
  \drawlabnode{0.4}{6.3}{$x$}
  
 \inputtypeleftn{1.05}{7.2}{$\mtv \rew \tv_1$}
  \drawlabnode{1.05}{7.2}{$y$}
  \inputtypeleftn{2.35}{7.2}{$\tv$}
  \drawlabnode{2.35}{7.2}{$z$}
  \blocka{1.7}{6.3}
  \outputtyperight{1.7}{6.3}{$\;\;\tv_1$}
  
  \inputtyperightn{3.05}{7.2}{$\erewa_2$}
  \drawlabnode{3.05}{7.2}{$y$}
  \drawlabnode{4.35}{7.2}{$z$}
  \blocka{3.7}{6.3}
  \outputtyperight{3.7}{6.3}{$\;\;\tv_2$}
  
   \draw (1.25,5.45) -- (3.5,6.25);
   \blocka{1.05}{5.4}
   \outputtypeleft{1.05}{5.4}{$\mult{\tv_1,\tv_2}\rewsh \tv$}
   
  \drawlabnode{4.35}{5.4}{$y$}
  \inputtyperightn{4.35}{5.4}{$\tv$}
  
  \draw (1.9,4.55) -- (4.15,5.35);
  \blockappl{1.7}{4.5}
  \outputtypeleft{1.7}{4.5}{$\tv$}
  \blockunary{1.7}{3.6}{$\ly$}
  \outputtypeleft{1.7}{3.6}{$\mult{\mtv\rewsh \tv_1,\emul \rewsh \tv_2,\tv} \rew \tv$}
  \blockunary{1.7}{2.7}{$\lx$}
  \outputtypeleft{1.7}{2.7}{$\mult{\mtv \rewsh \mult{\tv_1,\tv_2}\rewsh \tv}\rew \mult{\mtv\rewsh \tv_1,\emul \rewsh \tv_2,\tv} \rew \tv$}
  \blockunary{1.7}{1.8}{$\lz$}
  \outputtypeleft{1.7}{1.8}{$\mult{\tv}\rew \mult{\mtv \rewsh \mult{\tv_1,\tv_2}\rewsh \tv}\rew \mult{\mtv\rewsh \tv_1,\emul  \rewsh \tv_2,\tv} \rew \tv$}


  \inputtyperightn{2.85}{2.7}{$\mult{\tv_3}\rew \tv$}
  \drawlabnode{2.85}{2.7}{$f$}
  
  \drawtri{4.6}{2.7}{$u$}
  \outputtyperight{4.6}{2.7}{$\tv_3$}
  \draw (3.78,1.95) -- (4.6,2.7);

    
  \blockappl{3.6}{1.8}
  \outputtyperight{3.6}{1.8}{$\;\;\tv$}

  \draw (2.53,1.05) -- (3.43,1.65);
  
  \blockappl{2.35}{0.9}
   \outputtypeleft{2.35}{0.9}{$\mult{\mtv \rewsh \mult{\tv_1,\tv_2}\rewsh \tv}\rew \mult{\mtv\rewsh \tv_1,\emul \rewsh \tv_2,\tv} \rew \tv$}

  \drawtri{4.9}{0.9}{$v$}
  \outputtyperight{4.9}{0.9}{$\mtv \rewsh \mult{\tv_1,\tv_2}\rewsh \tv $}
  \draw (3.18,0.15) -- (4.9,0.9);
  
  \blockappl{3}{0}
  \outputtypeleft{3}{0}{$\mult{\mtv\rewsh \tv_1,\emul \rewsh \tv_2,\tv} \rew \tv$}
\end{tikzpicture}

  }



==> ascFig1.tex <==
\begin{tikzpicture}

\draw (0,2.8) node [right] {\small \bf Abstraction rule};
  
  \draw (1.5,2.25) --++ (4.2,0);
  \draw (5.6,2.25) node [right] {\small $\ax$};
  \draw (1.5,2.3) node [below right] {$\ju{x:(5\ct S_5)}{x:S_5}\posPr{\,\pos{5}\,}$};

  \draw [dashed] (3.2,1.8) --++ (0,-0.2) --++(-0.7,-0.5) --++ (0,-0.2);
 
  
  \draw (0,1) node [below right] { $\ju{C;\,x:\sSk}{u:T}\!\posPr{\,a\ct 0\,}$}
   ;
  \draw (5.8,0.4) node [right] {\small (with $5\in K,8\notin K$)};
  
  \draw (0.1,0.4) --++(4.4,0);
  \draw (4.4,0.45) node [right] {$\abs$};
  
  \draw (0,0.4) node [below right] {$\ju{C }{\lambda x.u:\sSk\rew T }\!\posPr{a}$ };

%  \draw (6,1) node [below right] {\parbox{2cm}{
%      $\abs$-rule at\\ position $a$}};

%      \draw (-0.7,-1.2) node [below right] {\parbox{8cm}{\normalsize
%          We then set:\\
%         $(a,\, 1\cdot c) \rewa (a\cdot 0,1\cdot c)$ when $t(a)=\lambda x$
%      }} ;

\draw (0,-0.4) node [right]{\small \bf Application rule};
  
 \draw (0,-0.7) node [below right] {$\ju{C}{u: \sSk\! \rew\! T}  \posPr{\,a\ct 1\,} \hspace{0.4cm} (\ju{D_k}{v:S_k}  \posPr{\,a\ct k\,} )_{\kK}$
  } ;

  \draw (0,-1.25) --++(7.65,0);
  \draw (7.77,-1.25) node [right] {\small $\app$};
  
  \draw (1.77,-1.2) node [below right] {$\ju{C \uplus(\uplus_{\kK} D_k)}{u\,v:T} \posPr{\,a\,}$ };
\end{tikzpicture}\\[-2ex]


==> candidateSuppFig1.tex <==
\begin{tikzpicture}
%  \draw (-3.4,2.5) node [below right] {\normalsize \bf What is a correct type ? }; a supprimer   
%  \draw (0,0) node {$\rew$} ;
%  \draw (0,0) node {$\tv$} ;
  \draw (0,0) circle (0.18) ;

  \draw (0.13,0.13) -- (0.57,0.57) ;
  \draw (0.45,0.25) node {$\tiny \red{1}$ };
  
%  \draw (0.7,0.7) node {$\tv_1$} ;
  \draw (0.7,0.7) circle (0.18) ;
  
  \draw (-0.13,0.13) -- (-0.57,0.57) ;
  \draw (-0.45,0.25) node {$\tiny \red{4}$};
%  \draw (-0.7,0.7) node {$\rew$} ;
  \draw (-0.7,0.7) circle (0.18) ;
  
  
  \draw (-0.57,0.83) -- (-0.13,1.27);
  \draw (-0.25,0.95) node { $\tiny \red{1} $ } ;
%  \draw (0,1.4) node {$\rew$} ;
%  \draw (0,1.4) node {$\tv_2$} ;
  \draw (0,1.4) circle (0.18);

  \draw (-0.83,0.83) -- (-1.27,1.27) ;
  \draw (-1.15,0.95) node {$\tiny \red{3}$};
%  \draw (-1.4,1.4) node {$\tv_1$} ;
  \draw (-1.4,1.4) circle (0.18) ;

  \draw (-2.8,1.4) circle (0.18) ;
%  \draw (-2.8,1.4) node {$\tv_3$} ;
  \draw (-2.2 ,0.95)  node {$\tiny \red{8}$};
  \draw (-0.87,0.73) -- (-2.7,1.26) ;

%  \draw (-2.1,-0.5) node [below right] {
%    \parbox{5cm}{\small \bf Wrong Labels}};
  
  \draw (-3,-0.2) node [below right] {
    \parbox{5cm}{$C_1=\set{\epsi,\, 1,\, 4,\, 4\ct 1,\, 4\ct 3,\, 4\ct 8  }$}};

%%%% wrong types

   
  
  \draw (4,0) circle (0.18) ;

  \draw (4.13,0.13) -- (4.57,0.57) ;
  \draw (4.45,0.25) node {$\tiny \red{1}$ };
  

  \draw (4.7,0.7) circle (0.18) ;
  
  \draw (3.87,0.13) -- (3.43,0.57) ;
  \draw (3.55,0.25) node {$\tiny \red{4}$};
  
  \draw (3.3,0.7) circle (0.18) ;
  
  



  \draw (3.17,0.83) -- (2.73,1.27) ;
  \draw (2.85,0.95) node {$\tiny \red{3}$};
  \draw (2.6,1.4) circle (0.18) ;

  


%  \draw (2.4,-0.5) node [below right] {
%    \parbox{5cm}{\small \bf Wrong Support} }  ;
  
  \draw(2,-0.2) node [below right] {
   \parbox{5cm}{\small $C_2=\set{\epsi,\, 1,\, 4,\, 4\ct 3 }$} };



%  \draw (-3,-2.8) node [below right] {
%    \parbox{10cm}{\fnsz {\bf Candidate Support:} a set of positions that is the support of a type
%      \begin{itemize}
%      \item $c\rewto c\ct k$ (a candidate supp is a tree)
%      \item $c\ct 1 \rewtt c \ct k$ (if a node does not have a 1-son, it is a leaf)
%      \end{itemize}}} ;
  \end{tikzpicture}\\[-4ex]


==> candidateSuppFig2.tex <==
\begin{tikzpicture}
  
   
  \draw (0,0) node {$\rew$} ;
%  \draw (0,0) node {$\tv$} ;
  \draw (0,0) circle (0.18) ;

  \draw (0.13,0.13) -- (0.57,0.57) ;
  \draw (0.45,0.25) node {$\tiny \red{1}$ };
  
  \draw (0.7,0.7) node {$\tv_1$} ;
  \draw (0.7,0.7) circle (0.18) ;
  
  \draw (-0.13,0.13) -- (-0.57,0.57) ;
  \draw (-0.45,0.25) node {$\tiny \red{4}$};
  \draw (-0.7,0.7) node {$\rew$} ;
  \draw (-0.7,0.7) circle (0.18) ;
  
  
  \draw (-0.57,0.83) -- (-0.13,1.27);
  \draw (-0.25,0.95) node { $\tiny \red{1} $ } ;
%  \draw (0,1.4) node {$\rew$} ;
  \draw (0,1.4) node {$\tv_2$} ;
  \draw (0,1.4) circle (0.18);

  \draw (-0.83,0.83) -- (-1.27,1.27) ;
  \draw (-1.15,0.95) node {$\tiny \red{3}$};
  \draw (-1.4,1.4) node {$\tv_1$} ;
  \draw (-1.4,1.4) circle (0.18) ;

  \draw (-2.8,1.4) circle (0.18) ;
  \draw (-2.8,1.4) node {$\tv_3$} ;
  \draw (-2.2 ,0.95)  node {$\tiny \red{8}$};
  \draw (-0.87,0.73) -- (-2.7,1.26) ;


  
  \draw (-3,-0.2) node [below right] {
     \parbox{5cm}{\small Type $(4\ct(8\ct \tv_3,3\ct \tv_1)\rew \tv_2)\rew \tv_1$}};

%%%% wrong types

   
  \draw (4,0) node {$\tv$} ;  
  \draw (4,0) circle (0.18) ;

  \draw (4.13,0.13) -- (4.57,0.57) ;
  \draw (4.45,0.25) node {$\tiny \red{1}$ };
  
  \draw (4.7,0.7) node {$\tv_1$};
  \draw (4.7,0.7) circle (0.18) ;
  
  \draw (3.87,0.13) -- (3.43,0.57) ;
  \draw (3.55,0.25) node {$\tiny \red{4}$};

  \draw (3.3,0.7) node {$\rew$};
  \draw (3.3,0.7) circle (0.18) ;
  
 \draw (3.43,0.83) -- (3.87,1.27);
  \draw (3.75,0.95) node { $\tiny \red{1} $ } ;
  \draw (4,1.4) node {$\rew$} ;
%  \draw (4,1.4) node {$\tv_2$} ;
  \draw (4,1.4) circle (0.18);  


  \draw (2.6,1.4) node {$\tv_3$};
  \draw (3.17,0.83) -- (2.73,1.27) ;
  \draw (2.85,0.95) node {$\tiny \red{3}$};
  \draw (2.6,1.4) circle (0.18) ;


   \draw (1.2,1.4) circle (0.18) ;
  \draw (1.2,1.4) node {$\tv_3$} ;
  \draw (1.8 ,0.95)  node {$\tiny \red{8}$};
  \draw (3.13,0.73) -- (1.3,1.26) ;
  
  \draw(2.4,-0.2) node [below right] {
      \parbox{5cm}{\small Wrong decoration} };
\end{tikzpicture}\\[-4ex]


==> redexTowerFig.tex <==
\begin{tikzpicture}

  % utiliser \lambda * au lieu des \lx_i
  
  \draw (0,4.5) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (0,4.8) node {\small $u$};
  
  
  \draw (0,4.34) -- (0,4.5);
  
  \draw (0,4.1) node {\small $\lx$};
  \draw (0,4.1) circle (0.22);
  \draw (-1.2,4.1) node {$\blue{\sSksh}\rew T$};

  
  \draw (0,3.74)-- (0,3.86);
  
  \draw (0,3.5) node {\small $\lambda 3$};
  \draw (0,3.5) circle (0.22);
  \draw (-1.5,3.5) node {$(*)\!\rewsh \blue{\sSksh}\! \rewsh T$};
  
  \draw (0.17,3.33) -- (0.33,3.17);
  \draw (0.83,3.33)--  (0.67,3.17);
  
  \draw (0.5,3) node {$\arob$};
  \draw (0.5,3) circle (0.22);
  \draw (-0.7,3) node {$\blue{\sSksh}\rew T$};
  
  \draw (0.5,2.62) -- (0.5,2.78);

  \draw (0.5,2.4) node {\small $\lambda 2$};
  \draw (0.5,2.4) circle (0.22);
  \draw (-1.05,2.4) node {$(*)\rewsh \blue{\sSksh} \rewsh T$};
  

  \draw (0.5,2.02) -- (0.5,2.18);

  \draw (0.5,1.8) node {\small $\lambda 1$};
  \draw (0.5,1.8) circle (0.22); 
  \draw (-1.4,1.8) node {$(*)\rewsh(*)\rewsh \blue{\sSksh} \rewsh T$};
  
  \draw (0.67,1.63) -- (0.87,1.43);
  \draw (1.33,1.63) -- (1.17,1.43);
  
  \draw (1,1.3) node {$\arob$};
  \draw (1,1.3) circle (0.22);
  \draw (-0.8,1.3) node {$(*)\!\rew \blue{\sSksh}\! \rew T$};
  
  \draw (1.17,1.13) -- (1.33,0.93);
  \draw (1.83,1.13) -- (1.67,0.93);
  
  \draw (1.5,0.8) node {$\arob$};
  \draw (1.5,0.8) circle (0.22);
  \draw (0.2,0.8) node {$\blue{\sSksh}\rew T$};
  
  \draw (1.67,0.63) -- (1.83,0.43);

  \draw (2,0.3) node {$\arob$};
  \draw (2,0.3) circle (0.22);
  \draw (1.4,0.3) node {$T$};
  % \draw (2.2,0.6) node [below right]{\parbox{2.2cm}{$\red{\sSksh}$has been consumed}};
  \draw (-1,0.2) node [below] {\small The $\blue{S_k}$ are consumed there}; 
  \draw [>=stealth,->] (0.9,-0.1) -- (1.6,0.2);
  
  \draw (2.17,0.47) --++ (0.21,0.37);
  \draw (2.38,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (2.38,1.14) node {$v$};
  \draw (3,0.8) node {$\sSksh$};
  

%%%%%%%%%%%%%%%

  \draw (3.2,3.4) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (3.2,3.8) node {\small $u_1$};
  

  \draw (3.2,3.24) -- (3.2,3.4);

  \draw (3.2,3) node {$\lx$};
  \draw (3.2,3) circle (0.22);

  \draw (3.2,2.62) -- (3.2,2.78);
  
  \draw (3.2,2.4) node {\small$\lambda 3$};
  \draw (3.2,2.4) circle (0.22);

  \draw (3.53,2.07) -- (3.37,2.23);
  \draw (3.87,2.07) -- (4.03,2.23);
  
  \draw (3.7,1.9) node {$\arob$};
  \draw (3.7,1.9) circle (0.22);

  \draw (3.7,1.52)-- (3.7,1.68);
  
  \draw (3.7,1.3) node {\small $\lambda 2$};
  \draw (3.7,1.3) circle (0.22); 

  \draw (4.03,0.97) -- (3.87,1.13);
  \draw (4.37,0.97) -- (4.53,1.13);
   
  \draw (4.2,0.8) node {$\arob$};
  \draw (4.2,0.8) circle (0.22);
 
  
  \draw (4.37,0.63) -- (4.53,0.43);

  \draw (4.7,0.3) node {$\arob$};
  \draw (4.7,0.3) circle (0.22);
   
  \draw (4.87,0.47) --++ (0.21,0.37);
  \draw (5.08,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (5.08,1.14) node {$v$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\trans{-8.3}{-3.5}{  
  \draw (6.2,2.3) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (6.2,2.7) node {\small $u_2$};
  


  \draw (6.2,2.14) -- (6.2,2.3);

  

  \draw (6.2,1.9) node {\small $\lx$};
  \draw (6.2,1.9) circle (0.22);

  \draw (6.2,1.52) -- (6.2,1.68);
  
  \draw (6.2,1.3) node {\small $\lambda 3$};
  \draw (6.2,1.3) circle (0.22);
  
  \draw (6.53,0.97) -- (6.37,1.13); 
  \draw (6.83,0.97) -- (7.03,1.13);
  
  \draw (6.7,0.8) node {$\arob$};
  \draw (6.7,0.8) circle (0.22); 
  
  \draw (6.87,0.63) -- (7.03,0.43);
  
  \draw (7.2,0.3) node {$\arob$};
  \draw (7.2,0.3) circle (0.22);


  \draw (7.37,0.47) --++ (0.21,0.37);
  \draw (7.58,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (7.58,1.14) node {$v$};
}
  %  \draw (9.7,0.3) node {$\bullet$};

\trans{-8.5}{-3.5}{
  \draw (10.1,1.2) --++ (-0.4,0.6) --++ (0.8,0) --++ (-0.4,-0.6);
  \draw (10.1,1.6) node {\small $u_3$};
  

  \draw (10.1,1.04) -- (10.1,1.2);

  \draw (9,0.8) node {$\blue{\sSksh}\rew T$};
 % \draw (8.2,0.5) node {$\blue{\sSksh}\!\rew \!T$};
  \draw (10.1,0.8) node {\small $\lx$};
  \draw (10.1,0.8) circle (0.22);

  \draw (10.43,0.47) -- (10.27,0.63);
  
  \draw (10.6,0.3) node {$\arob$};
  \draw (10.6,0.3) circle (0.22);
  \draw (10.2,0.3) node {$T$};

 \draw (10.77,0.47) --++ (0.21,0.37);
  \draw (10.98,0.84) --++ (-0.3,0.5) --++ (0.6,0) --++ (-0.3,-0.5);
  \draw (10.98,1.14) node {$v$};
  \draw (11.6,0.8) node {$\sSksh$};
  
  
%  \draw (12.2,0.3) node {$\bullet$};

  \draw (13,0.3) --++ (-0.8,1.2) --++ (1.6,0) --++ (-0.8,-1.2);
  \draw (13,1.2) node {\small $u_3\![v/x]$};
  \draw (12.7,0.3) node {$T$};}
  \end{tikzpicture}


==> threadFig.tex <==
\begin{tikzpicture}

  \draw (0.5,4.2) node [right] {\small $\ovl{\ju{x:(5\ct S_5)}{x:S_5}}$};
  \draw [dotted] (2.75,4.1) --++ (0,-0.4) --++(0.4,-0.4)  --++ (0,-0.4) --++ (-1.1,-0.2) --++ (0,-0.2); 
\red{  \draw  [very thick] (2.9,4.1) --++ (0,-0.4) --++(0.4,-0.4);}
  \draw (3.2,3.65) node [right] {\parbox{1.5cm}{\fnsz positive occ. (red)}};
  
%  \draw [dashed] (2.75,4.1) --++ (0,-0.2) --++(0.2,-0.2) --++ (0,-0.2) --++ (0.2,-0.2) --++ (0,-0.4) --++ (-1.1,-0.2) --++ (0,-0.2); 
  
 %\draw (2.05,2.4) node {$\bullet$};
 % \draw [dotted]  (2.05,2.4) --++ (0,0.2) --++(1.45,0.2) --++(0,0.4);
 \draw (1.6,3) node [right] {\fnsz polar inv.};
  
  \draw (0,2.3) node [right] {\small $\ju{C}{\lx.u:\sSksh \rew T}$};
\blue{  \draw [very thick] (1.85,2.25) --++(0,-0.4) --++ (0.2,-0.2) --++ (0,-0.3)--++ (0.3,-0.3) ;}

  \draw (0,1.3) node [right] {\fnsz \parbox{1.7cm}{negative occ. of the thread (blue)}};

      \draw (0.1,0.2) node [right] {\textbf{Thread with $+/-$ occ.}};

\transh{1}{
  
  \draw (7.3,3.7) node [above right] {\small  $\bbot$};
  \draw (7.3,3.7) node {$\bullet$};

  \draw [dotted] (5.2,3.1)  --++ (0,0.4) -- (7.3,3.7) ;
  \draw (6,3.8) node {\fnsz polar inv.};
  
  \draw (3.5,2.9) node [right] {\small $\ju{C'\!}{\!\!\ly.v\!:\!(\!S'_k\!)_{\kK'}\!\rew \!T'$}};
\blue{  \draw [very thick] (5.2,2.8) --++ (0,-0.4) --++ (0.3,-0.3) --++ (0,-0.2); }

\blue{  \draw [very thick] (6.5,2.3) --++ (0,-0.3) --++ (0.2,-0.2) --++ (0,-0.3) --++ (0.15,-0.15);}
  \draw [dotted] (7.3,3.7) --++(-0.3,-0.3) --++ (0,-0.7) --(6.5,2.3) ; 

\blue{  \draw [very thick] (7.1,2.2) --++ (0,-0.4) --++ (0.2,-0.2) --++ (0,-0.2); }
  \draw [dotted] (7.1,2.2) --++ (0.2,0.2) -- (7.3,3.7);

  \draw (3.5,1.8) node [below right] {\fnsz negative occ. (blue)};
  
  %%% annotations

  %%%

    \draw (3.6,0.2) node [right] {\textbf{Thread of emptiness $\thbot$}};
}
\end{tikzpicture}%\\[-5.5ex]


